QuantDemoire: Quantization with Outlier Aware for Image Demoir\'eing

Demoir\'eing aims to remove moir\'e artifacts that often occur in images. While recent deep learning-based methods have achieved promising results, they typically require substantial computational resources, limiting their deployment on edge devices. Model quantization offers a compelling solution. However, directly applying existing quantization methods to demoir\'eing models introduces severe performance degradation. The main reasons are distribution outliers and weakened representations in smooth regions. To address these issues, we propose QuantDemoire, a post-training quantization framework tailored to demoir\'eing. It contains two key components. First, we introduce an outlier-aware quantizer to reduce errors from outliers. It uses sampling-based range estimation to reduce activation outliers and keeps a few extreme weights in FP16 with negligible cost. Second, we design a frequency-aware calibration strategy. It emphasizes low- and mid-frequency components during fine-tuning, which mitigates banding artifacts caused by low-bit quantization. Experiments validate that our QuantDemoire achieves large reductions in parameters and computation while maintaining quality. Meanwhile, it outperforms existing quantization methods by over 4 dB on W4A4. We implement a CUDA kernel for the mixed-precision branch and achieve a 2.3$\times$ end-to-end speedup on an RTX 4090 GPU. Code is released at: https://github.com/zhengchen1999/QuantDemoire.

==> (inline-0) <==
\begin{tabular}{ccccccccc}

% % one row
\hspace{-0.48cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{c}
\includegraphics[width=0.2204\textwidth]{figs/visual/supp/ComSmall_UHDM_0004_4bit/ResizeComS_Input_UHDM_0004_4bit.png}
\\
UHDM: 0004
\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{cccccc}
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0004_4bit/ComS_GT_UHDM_0004_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0004_4bit/ComS_Input_UHDM_0004_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0004_4bit/ComS_FP_UHDM_0004_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0004_4bit/ComS_maxmin_UHDM_0004_4bit.png} \hspace{-4.mm} &
\\ 
GT / Bit-width \hspace{-4.mm} &
Input / - \hspace{-4.mm} &
ESDNet / 32-bit \hspace{-4.mm} &
MinMax / 4-bit \hspace{-4.mm} &
\\
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0004_4bit/ComS_percentile_UHDM_0004_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0004_4bit/ComS_2dquant_UHDM_0004_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0004_4bit/ComS_svdquant_UHDM_0004_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0004_4bit/ComS_ours_UHDM_0004_4bit.png} \hspace{-4.mm} &
\\ 
Percentile / 4-bit \hspace{-4.mm} &
2DQuant / 4-bit \hspace{-4.mm} &
SVDQuant / 4-bit \hspace{-4.mm} &
QuantDemoire / 4-bit \hspace{-4mm}
\\
\end{tabular}
\end{adjustbox}
\\

% % one row
\hspace{-0.48cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{c}
\includegraphics[width=0.2204\textwidth]{figs/visual/supp/ComSmall_UHDM_0016_4bit/ResizeComS_Input_UHDM_0016_4bit.png}
\\
UHDM: 0016
\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{cccccc}
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0016_4bit/ComS_GT_UHDM_0016_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0016_4bit/ComS_Input_UHDM_0016_4bit.png} \hspace{-4.mm}  &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0016_4bit/ComS_FP_UHDM_0016_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0016_4bit/ComS_maxmin_UHDM_0016_4bit.png} \hspace{-4.mm} &
\\ 
GT / Bit-width \hspace{-4.mm} &
Input / - \hspace{-4.mm} &
ESDNet / 32-bit \hspace{-4.mm} &
MinMax / 4-bit \hspace{-4.mm} &
\\
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0016_4bit/ComS_percentile_UHDM_0016_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0016_4bit/ComS_2dquant_UHDM_0016_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0016_4bit/ComS_svdquant_UHDM_0016_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0016_4bit/ComS_ours_UHDM_0016_4bit.png} \hspace{-4.mm} &
\\ 
Percentile / 4-bit \hspace{-4.mm} &
2DQuant / 4-bit \hspace{-4.mm} &
SVDQuant / 4-bit \hspace{-4.mm} &
QuantDemoire / 4-bit \hspace{-4mm}
\\
\end{tabular}
\end{adjustbox}
\\

% % one row
\hspace{-0.48cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{c}
\includegraphics[width=0.2204\textwidth]{figs/visual/supp/ComSmall_UHDM_0029_4bit/ResizeComS_Input_UHDM_0029_4bit.png}
\\
UHDM: 0029
\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{cccccc}
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0029_4bit/ComS_GT_UHDM_0029_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0029_4bit/ComS_Input_UHDM_0029_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0029_4bit/ComS_FP_UHDM_0029_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0029_4bit/ComS_maxmin_UHDM_0029_4bit.png} \hspace{-4.mm} &
\\ 
GT / Bit-width \hspace{-4.mm} &
Input  / - \hspace{-4.mm} &
ESDNet /  32-bit \hspace{-4.mm} &
MinMax / 4-bit \hspace{-4.mm} &
\\
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0029_4bit/ComS_percentile_UHDM_0029_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0029_4bit/ComS_2dquant_UHDM_0029_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0029_4bit/ComS_svdquant_UHDM_0029_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0029_4bit/ComS_ours_UHDM_0029_4bit.png} \hspace{-4.mm} &
\\ 
Percentile / 4-bit \hspace{-4.mm} &
2DQuant / 4-bit \hspace{-4.mm} &
SVDQuant / 4-bit \hspace{-4.mm} &
QuantDemoire / 4-bit \hspace{-4mm}
\\
\end{tabular}
\end{adjustbox}
\\

% % one row
\hspace{-0.48cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{c}
\includegraphics[width=0.2204\textwidth]{figs/visual/supp/ComSmall_UHDM_0041_4bit/ResizeComS_Input_UHDM_0041_4bit.png}
\\
UHDM: 0041
\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{cccccc}
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0041_4bit/ComS_GT_UHDM_0041_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0041_4bit/ComS_Input_UHDM_0041_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0041_4bit/ComS_FP_UHDM_0041_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0041_4bit/ComS_maxmin_UHDM_0041_4bit.png} \hspace{-4.mm} &
\\ 
GT / Bit-width \hspace{-4.mm} &
Input  / - \hspace{-4.mm} &
ESDNet /  32-bit \hspace{-4.mm} &
MinMax / 4-bit \hspace{-4.mm} &
\\
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0041_4bit/ComS_percentile_UHDM_0041_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0041_4bit/ComS_2dquant_UHDM_0041_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0041_4bit/ComS_svdquant_UHDM_0041_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0041_4bit/ComS_ours_UHDM_0041_4bit.png} \hspace{-4.mm} &
\\ 
Percentile / 4-bit \hspace{-4.mm} &
2DQuant / 4-bit \hspace{-4.mm} &
SVDQuant / 4-bit \hspace{-4.mm} &
QuantDemoire / 4-bit \hspace{-4mm}
\\
\end{tabular}
\end{adjustbox}
\\

% % one row
\hspace{-0.48cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{c}
\includegraphics[width=0.2204\textwidth]{figs/visual/supp/ComSmall_UHDM_0007_3bit/ResizeComS_Input_UHDM_0007_3bit.png}
\\
UHDM: 0007
\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{cccccc}
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0007_3bit/ComS_GT_UHDM_0007_3bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0007_3bit/ComS_Input_UHDM_0007_3bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0007_3bit/ComS_FP_UHDM_0007_3bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0007_3bit/ComS_maxmin_UHDM_0007_3bit.png} \hspace{-4.mm} &
\\ 
GT / Bit-width \hspace{-4.mm} &
Input / - \hspace{-4.mm} &
ESDNet / 32-bit \hspace{-4.mm} &
MinMax / 3-bit \hspace{-4.mm} &
\\
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0007_3bit/ComS_percentile_UHDM_0007_3bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0007_3bit/ComS_2dquant_UHDM_0007_3bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0007_3bit/ComS_svdquant_UHDM_0007_3bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_UHDM_0007_3bit/ComS_ours_UHDM_0007_3bit.png} \hspace{-4.mm} &
\\ 
Percentile / 3-bit \hspace{-4.mm} &
2DQuant / 3-bit \hspace{-4.mm} &
SVDQuant / 3-bit \hspace{-4.mm} &
QuantDemoire / 3-bit \hspace{-4mm}
\\
\end{tabular}
\end{adjustbox}
\\

% % one row
\hspace{-0.48cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{c}
\includegraphics[width=0.2204\textwidth]{figs/visual/supp/ComSmall_FHDMi_00171_6bit/ResizeComS_Input_FHDMi_00171_6bit.png}
\\
FHDMi: 00171
\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{cccccc}
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_FHDMi_00171_6bit/ComS_GT_FHDMi_00171_6bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_FHDMi_00171_6bit/ComS_Input_FHDMi_00171_6bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_FHDMi_00171_6bit/ComS_FP_FHDMi_00171_6bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_FHDMi_00171_6bit/ComS_maxmin_FHDMi_00171_6bit.png} \hspace{-4.mm} &
\\ 
GT / Bit-width \hspace{-4.mm} &
Input / - \hspace{-4.mm} &
ESDNet / 32-bit \hspace{-4.mm} &
MinMax / 6-bit \hspace{-4.mm} &
\\
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_FHDMi_00171_6bit/ComS_percentile_FHDMi_00171_6bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_FHDMi_00171_6bit/ComS_2dquant_FHDMi_00171_6bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_FHDMi_00171_6bit/ComS_svdquant_FHDMi_00171_6bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_FHDMi_00171_6bit/ComS_ours_FHDMi_00171_6bit.png} \hspace{-4.mm} &
\\ 
Percentile / 6-bit \hspace{-4.mm} &
2DQuant / 6-bit \hspace{-4.mm} &
SVDQuant / 6-bit \hspace{-4.mm} &
QuantDemoire / 6-bit \hspace{-4mm}
\\
\end{tabular}
\end{adjustbox}

\end{tabular}
\begin{tabular}{ccccccccc}

% % one row
\hspace{-0.48cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{c}
\includegraphics[width=0.2204\textwidth]{figs/visual/supp/ComSmall_FHDMi_00047_3bit/ResizeComS_Input_FHDMi_00047_3bit.png}
\\
FHDMi: 00047
\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{cccccc}
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_FHDMi_00047_3bit/ComS_GT_FHDMi_00047_3bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_FHDMi_00047_3bit/ComS_Input_FHDMi_00047_3bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_FHDMi_00047_3bit/ComS_FP_FHDMi_00047_3bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_FHDMi_00047_3bit/ComS_maxmin_FHDMi_00047_3bit.png} \hspace{-4.mm} &
\\ 
GT / Bit-width \hspace{-4.mm} &
Input / - \hspace{-4.mm} &
ESDNet / 32-bit \hspace{-4.mm} &
MinMax / 3-bit \hspace{-4.mm} &
\\
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_FHDMi_00047_3bit/ComS_percentile_FHDMi_00047_3bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_FHDMi_00047_3bit/ComS_2dquant_FHDMi_00047_3bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_FHDMi_00047_3bit/ComS_svdquant_FHDMi_00047_3bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_FHDMi_00047_3bit/ComS_ours_FHDMi_00047_3bit.png} \hspace{-4.mm} &
\\ 
Percentile / 3-bit \hspace{-4.mm} &
2DQuant / 3-bit \hspace{-4.mm} &
SVDQuant / 3-bit \hspace{-4.mm} &
QuantDemoire / 3-bit \hspace{-4mm}
\\
\end{tabular}
\end{adjustbox}
\\

% % one row
\hspace{-0.48cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{c}
\includegraphics[width=0.2204\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000005_4bit/ResizeComS_Input_LCDMoire_000005_4bit.png}
\\
LCDMoir\'e: 000005
\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{cccccc}
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000005_4bit/ComS_GT_LCDMoire_000005_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000005_4bit/ComS_Input_LCDMoire_000005_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000005_4bit/ComS_FP_LCDMoire_000005_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000005_4bit/ComS_maxmin_LCDMoire_000005_4bit.png} \hspace{-4.mm} &
\\ 
GT / Bit-width \hspace{-4.mm} &
Input / - \hspace{-4.mm} &
ESDNet / 32-bit \hspace{-4.mm} &
MinMax / 4-bit \hspace{-4.mm} &
\\
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000005_4bit/ComS_percentile_LCDMoire_000005_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000005_4bit/ComS_2dquant_LCDMoire_000005_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000005_4bit/ComS_svdquant_LCDMoire_000005_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000005_4bit/ComS_ours_LCDMoire_000005_4bit.png} \hspace{-4.mm} &
\\ 
Percentile / 4-bit \hspace{-4.mm} &
2DQuant / 4-bit \hspace{-4.mm} &
SVDQuant / 4-bit \hspace{-4.mm} &
QuantDemoire / 4-bit \hspace{-4mm}
\\
\end{tabular}
\end{adjustbox}
\\

% % one row
\hspace{-0.48cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{c}
\includegraphics[width=0.2204\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000022_4bit/ResizeComS_Input_LCDMoire_000022_4bit.png}
\\
LCDMoir\'e: 000022
\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{cccccc}
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000022_4bit/ComS_GT_LCDMoire_000022_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000022_4bit/ComS_Input_LCDMoire_000022_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000022_4bit/ComS_FP_LCDMoire_000022_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000022_4bit/ComS_maxmin_LCDMoire_000022_4bit.png} \hspace{-4.mm} &
\\ 
GT / Bit-width \hspace{-4.mm} &
Input / - \hspace{-4.mm} &
ESDNet / 32-bit \hspace{-4.mm} &
MinMax / 4-bit \hspace{-4.mm} &
\\
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000022_4bit/ComS_percentile_LCDMoire_000022_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000022_4bit/ComS_2dquant_LCDMoire_000022_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000022_4bit/ComS_svdquant_LCDMoire_000022_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000022_4bit/ComS_ours_LCDMoire_000022_4bit.png} \hspace{-4.mm} &
\\ 
Percentile / 4-bit \hspace{-4.mm} &
2DQuant / 4-bit \hspace{-4.mm} &
SVDQuant / 4-bit \hspace{-4.mm} &
QuantDemoire / 4-bit \hspace{-4mm}
\\
\end{tabular}
\end{adjustbox}
\\

% % one row
\hspace{-0.48cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{c}
\includegraphics[width=0.2204\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000023_4bit/ResizeComS_Input_LCDMoire_000023_4bit.png}
\\
LCDMoir\'e: 000023
\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{cccccc}
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000023_4bit/ComS_GT_LCDMoire_000023_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000023_4bit/ComS_Input_LCDMoire_000023_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000023_4bit/ComS_FP_LCDMoire_000023_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000023_4bit/ComS_maxmin_LCDMoire_000023_4bit.png} \hspace{-4.mm} &
\\ 
GT / Bit-width \hspace{-4.mm} &
Input / - \hspace{-4.mm} &
ESDNet / 32-bit \hspace{-4.mm} &
MinMax / 4-bit \hspace{-4.mm} &
\\
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000023_4bit/ComS_percentile_LCDMoire_000023_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000023_4bit/ComS_2dquant_LCDMoire_000023_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000023_4bit/ComS_svdquant_LCDMoire_000023_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000023_4bit/ComS_ours_LCDMoire_000023_4bit.png} \hspace{-4.mm} &
\\ 
Percentile / 4-bit \hspace{-4.mm} &
2DQuant / 4-bit \hspace{-4.mm} &
SVDQuant / 4-bit \hspace{-4.mm} &
QuantDemoire / 4-bit \hspace{-4mm}
\\
\end{tabular}
\end{adjustbox}
\\

% % one row
\hspace{-0.48cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{c}
\includegraphics[width=0.2204\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000037_4bit/ResizeComS_Input_LCDMoire_000037_4bit.png}
\\
LCDMoir\'e: 000037
\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{cccccc}
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000037_4bit/ComS_GT_LCDMoire_000037_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000037_4bit/ComS_Input_LCDMoire_000037_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000037_4bit/ComS_FP_LCDMoire_000037_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000037_4bit/ComS_maxmin_LCDMoire_000037_4bit.png} \hspace{-4.mm} &
\\ 
GT / Bit-width \hspace{-4.mm} &
Input / - \hspace{-4.mm} &
ESDNet / 32-bit \hspace{-4.mm} &
MinMax / 4-bit \hspace{-4.mm} &
\\
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000037_4bit/ComS_percentile_LCDMoire_000037_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000037_4bit/ComS_2dquant_LCDMoire_000037_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000037_4bit/ComS_svdquant_LCDMoire_000037_4bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000037_4bit/ComS_ours_LCDMoire_000037_4bit.png} \hspace{-4.mm} &
\\ 
Percentile / 4-bit \hspace{-4.mm} &
2DQuant / 4-bit \hspace{-4.mm} &
SVDQuant / 4-bit \hspace{-4.mm} &
QuantDemoire / 4-bit \hspace{-4mm}
\\
\end{tabular}
\end{adjustbox}
\\

% % one row
\hspace{-0.48cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{c}
\includegraphics[width=0.2204\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000001_3bit/ResizeComS_Input_LCDMoire_000001_3bit.png}
\\
LCDMoir\'e: 000001
\end{tabular}
\end{adjustbox}
\hspace{-0.46cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{cccccc}
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000001_3bit/ComS_GT_LCDMoire_000001_3bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000001_3bit/ComS_Input_LCDMoire_000001_3bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000001_3bit/ComS_FP_LCDMoire_000001_3bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000001_3bit/ComS_maxmin_LCDMoire_000001_3bit.png} \hspace{-4.mm} &
\\ 
GT / Bit-width \hspace{-4.mm} &
Input / - \hspace{-4.mm} &
ESDNet / 32-bit \hspace{-4.mm} &
MinMax / 3-bit \hspace{-4.mm} &
\\
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000001_3bit/ComS_percentile_LCDMoire_000001_3bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000001_3bit/ComS_2dquant_LCDMoire_000001_3bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000001_3bit/ComS_svdquant_LCDMoire_000001_3bit.png} \hspace{-4.mm} &
\includegraphics[width=0.189\textwidth]{figs/visual/supp/ComSmall_LCDMoire_000001_3bit/ComS_ours_LCDMoire_000001_3bit.png} \hspace{-4.mm} &
\\ 
Percentile / 3-bit \hspace{-4.mm} &
2DQuant / 3-bit \hspace{-4.mm} &
SVDQuant / 3-bit \hspace{-4.mm} &
QuantDemoire / 3-bit \hspace{-4mm}
\\
\end{tabular}
\end{adjustbox}

\end{tabular}
\begin{tabular}{ccccccccc}

\hspace{-0.52cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{c}
\end{tabular}
\end{adjustbox}
\begin{adjustbox}{valign=t}
\begin{tabular}{ccccccccc}
\includegraphics[width=0.12\textwidth]{figs/visual/supp/1/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/2/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/3/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/4/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/5/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/6/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/7/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/8/act.png} \hspace{-4.mm} &
\\

\includegraphics[width=0.12\textwidth]{figs/visual/supp/9/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/10/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/11/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/12/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/13/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/14/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/15/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/16/act.png} \hspace{-4.mm} &
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/17/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/18/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/19/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/20/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/21/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/22/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/23/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/24/act.png} \hspace{-4.mm} &
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/25/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/26/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/27/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/28/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/29/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/30/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/31/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/32/act.png} \hspace{-4.mm} &
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/33/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/34/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/35/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/36/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/37/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/38/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/39/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/40/act.png} \hspace{-4.mm} &
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/41/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/42/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/43/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/44/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/45/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/46/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/47/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/48/act.png} \hspace{-4.mm} &
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/49/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/50/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/51/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/52/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/53/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/54/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/55/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/56/act.png} \hspace{-4.mm} &
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/57/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/58/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/59/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/60/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/61/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/62/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/63/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/64/act.png} \hspace{-4.mm} &
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/65/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/66/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/67/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/68/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/69/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/70/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/71/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/72/act.png} \hspace{-4.mm} &
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/73/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/74/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/75/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/76/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/77/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/78/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/79/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/80/act.png} \hspace{-4.mm} &
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/81/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/82/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/83/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/84/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/85/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/86/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/87/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/88/act.png} \hspace{-4.mm} &
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/89/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/90/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/91/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/92/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/93/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/94/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/95/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/96/act.png} \hspace{-4.mm} &
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/97/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/98/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/99/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/100/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/101/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/102/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/103/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/104/act.png} \hspace{-4.mm} &
\\

\end{tabular}
\end{adjustbox}
\\

\end{tabular}
\begin{tabular}{ccccccccc}

\hspace{-0.52cm}

\begin{adjustbox}{valign=t}
\begin{tabular}{c}
\end{tabular}
\end{adjustbox}
% \hspace{-0.46cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{ccccccccc}
\includegraphics[width=0.12\textwidth]{figs/visual/supp/105/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/106/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/107/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/108/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/109/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/110/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/111/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/112/act.png} \hspace{-4.mm} &
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/113/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/114/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/115/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/116/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/117/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/118/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/119/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/120/act.png} \hspace{-4.mm} &
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/121/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/122/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/123/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/124/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/125/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/126/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/127/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/128/act.png} \hspace{-4.mm} &
\\

\includegraphics[width=0.12\textwidth]{figs/visual/supp/129/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/130/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/131/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/132/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/133/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/134/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/135/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/136/act.png} \hspace{-4.mm} &
\\

\includegraphics[width=0.12\textwidth]{figs/visual/supp/137/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/138/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/139/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/140/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/141/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/142/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/143/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/144/act.png} \hspace{-4.mm} &
\\

\includegraphics[width=0.12\textwidth]{figs/visual/supp/145/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/146/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/147/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/148/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/149/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/150/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/151/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/152/act.png} \hspace{-4.mm} &
\\

\includegraphics[width=0.12\textwidth]{figs/visual/supp/153/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/154/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/155/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/156/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/157/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/158/act.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/159/act.png} \hspace{-4.mm} &
\\

\end{tabular}
\end{adjustbox}
\\

\end{tabular}
\begin{tabular}{ccccccccc}

\hspace{-0.52cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{c}
\end{tabular}
\end{adjustbox}
% \hspace{-0.46cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{ccccccccc}
\includegraphics[width=0.12\textwidth]{figs/visual/supp/1/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/2/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/3/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/4/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/5/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/6/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/7/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/8/weight.png} \hspace{-4.mm} &
\\

\includegraphics[width=0.12\textwidth]{figs/visual/supp/9/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/10/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/11/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/12/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/13/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/14/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/15/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/16/weight.png} \hspace{-4.mm} &
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/17/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/18/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/19/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/20/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/21/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/22/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/23/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/24/weight.png} \hspace{-4.mm} &
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/25/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/26/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/27/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/28/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/29/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/30/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/31/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/32/weight.png} \hspace{-4.mm} &
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/33/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/34/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/35/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/36/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/37/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/38/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/39/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/40/weight.png} \hspace{-4.mm} &
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/41/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/42/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/43/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/44/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/45/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/46/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/47/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/48/weight.png} \hspace{-4.mm} &
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/49/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/50/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/51/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/52/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/53/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/54/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/55/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/56/weight.png} \hspace{-4.mm} &
\\

\end{tabular}
\end{adjustbox}
\\

\end{tabular}
\begin{tabular}{ccccccccc}

\hspace{-0.52cm}

\begin{adjustbox}{valign=t}
\begin{tabular}{c}
\end{tabular}
\end{adjustbox}
% \hspace{-0.46cm}
\begin{adjustbox}{valign=t}
\begin{tabular}{ccccccccc}
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/57/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/58/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/59/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/60/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/61/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/62/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/63/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/64/weight.png} \hspace{-4.mm} &
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/65/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/66/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/67/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/68/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/69/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/70/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/71/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/72/weight.png} \hspace{-4.mm} &
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/73/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/74/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/75/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/76/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/77/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/78/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/79/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/80/weight.png} \hspace{-4.mm} &
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/81/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/82/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/83/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/84/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/85/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/86/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/87/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/88/weight.png} \hspace{-4.mm} &
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/89/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/90/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/91/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/92/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/93/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/94/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/95/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/96/weight.png} \hspace{-4.mm} &
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/97/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/98/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/99/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/100/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/101/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/102/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/103/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/104/weight.png} \hspace{-4.mm} &
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/105/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/106/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/107/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/108/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/109/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/110/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/111/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/112/weight.png} \hspace{-4.mm} &
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/113/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/114/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/115/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/116/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/117/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/118/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/119/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/120/weight.png} \hspace{-4.mm} &
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/121/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/122/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/123/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/124/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/125/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/126/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/127/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/128/weight.png} \hspace{-4.mm} &
\\
\includegraphics[width=0.12\textwidth]{figs/visual/supp/129/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/130/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/131/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/132/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/133/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/134/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/135/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/136/weight.png} \hspace{-4.mm} &
\\

\includegraphics[width=0.12\textwidth]{figs/visual/supp/137/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/138/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/139/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/140/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/141/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/142/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/143/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/144/weight.png} \hspace{-4.mm} &
\\

\includegraphics[width=0.12\textwidth]{figs/visual/supp/145/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/146/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/147/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/148/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/149/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/150/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/151/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/152/weight.png} \hspace{-4.mm} &
\\

\includegraphics[width=0.12\textwidth]{figs/visual/supp/153/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/154/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/155/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/156/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/157/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/158/weight.png} \hspace{-4.mm} &
\includegraphics[width=0.12\textwidth]{figs/visual/supp/159/weight.png} \hspace{-4.mm} &
\\

\end{tabular}
